Constrained Optimisation of Rational Functions for Accelerating Subspace Iteration

Earlier this decade, the so-called FEAST algorithm was released for computing the eigenvalues of a matrix in a given interval. Previously, rational filter functions have been examined as a parameter of FEAST. In this thesis, we expand on existing work with the following contributions: (i) Obtaining well-performing rational filter functions via standard minimisation algorithms, (ii) Obtaining constrained rational filter functions efficiently, and (iii) Improving existing rational filter functions algorithmically. Using our new rational filter functions, FEAST requires up to one quarter fewer iterations on average compared to state-of-art rational filter functions.

==> figures/BFGS/BFGS_scheme.tex <==
\begin{figure}[b]
	\centering			
	\tikzsetnextfilename{BFGS_scheme}
	\begin{center}
		\begin{tikzpicture}[node distance=1cm, ->, >=stealth']
		\node (input) {Input: $B_k$, current iterate $x_k$};
		\node [draw] (compute) [below of=input] {\BFGS{} model};
		\node (output) [below of=compute] {Output: Descent direction $p_k$};
		
		\path[->]	
		(input) edge (compute)	
		%(compute) edge [loop above] node {Inverse hessian approximation $H_k = B_k^{-1}$} (compute)
		(compute) edge (output);
		\end{tikzpicture}
	\end{center}	
	\caption[Scheme BFGS Algorithm]{Scheme of the \BFGS{} model.}
	\label{fig:BFGS_scheme}
\end{figure}

==> figures/BFGS/BFGS_scheme_final.tex <==
\begin{figure}[b]
	\centering			
	\tikzsetnextfilename{BFGS_scheme_final}
	\begin{center}
		\begin{tikzpicture}[node distance=4cm, ->, >=stealth']
		\node [draw] (compute) {\BFGS{} model};
		\node [draw] (compute2) [below left of=compute] {\BFGS{} Update};
		\node [draw] (linesearch) [below right of=compute] {Line search};
		
		\path[->]	
		(compute) edge node[right] {Descent direction $p_k$} (linesearch)
		(linesearch) edge node[above] {Next iterate $x_{k+1}$} (compute2)
		(compute2) edge node[left] {$B_k$, current iterate $x_k$} (compute);
		\end{tikzpicture}
	\end{center}	
	\caption[BFGS optimisation]{Scheme of \BFGS{} minimisation.}
	\label{fig:BFGS_scheme_final}
\end{figure}

==> figures/BFGS/box.tex <==
\begin{figure}
	\centering			
	\tikzsetnextfilename{box}
	\begin{tikzpicture}
		[
			%scale=1.5,
			grid/.style={black,dotted},
			axis/.style={->,black},
			descent/.style={thick,black,->},
			dot/.style 2 args={circle,inner sep=1pt,fill,label={#2:#1},name=#1}
		]
		% Coordinate system
		\draw[axis] (-4,-3) -- (4,-3) node[anchor=north]{$x_1$};
		\draw[axis] (-4,-3) -- (-4,3) node[anchor=east]{$x_2$};
		\draw[grid] (-3.9,-2.9) grid[xstep=1, ystep=1]  (3.9,2.9);		
	
		% Box
		\fill[fill=white] (-3.1,-2.1) rectangle (3.1,2.1); % margin to grid
		\fill[fill=GAUSSC!20!white] (-3,-2) rectangle (3,2) node[pos=.5] {$C$};
		
		% Descent
		\coordinate (X) at (-1, 1); % breakpoint
		%\coordinate [pin=35:Breakpoint] (B) at (3, 0); % breakpoint
		\coordinate (B) at (3, 0); % breakpoint
		\coordinate (E1) at (3,-1); % endpoint 1
		\coordinate (E2) at (7,-1); % endpoint 2
		\draw[descent] (X) node [dot={$x_k$}{above}] {} -- 
					   node [pin={[pin edge={-,black}]55:$P(x_k- \alpha \nabla f(x_k))$}] {} (B) --
					   (E1);		
		\draw[descent,dashed,thick] ($ (B)!0.025!(E2) $) -- node [pin={[pin edge={-,solid,black}]35:$x_k - \alpha \nabla f(x_k)$}] {} (E2);
	\end{tikzpicture}
	\caption{An example of a box-constraints given by a set $C$ and the projection ${P(x_k - \alpha \nabla f(x_k))}$.}
	\label{fig:box}
\end{figure}

==> figures/BFGS/scheme.tex <==
\begin{figure}[b]
	\centering			
	\tikzsetnextfilename{optimisation_scheme}
	\begin{center}
		\begin{tikzpicture}[node distance=3cm, ->, >=stealth']
		\node[draw](source) {Start: Iterate $x_k$};
		\node[draw] (IR) [below of=source] {Descent direction $p_k$};
		
		\path[->]	
		(source) edge[bend right=50] node[left] {1. Gather descent direction} (IR)	
		(IR) edge[bend right=50] node[right] {2. Line search for new iterate} (source);
		\end{tikzpicture}
	\end{center}	
	\caption[General optimistion]{General scheme of minimisation}
	\label{fig:optimisation_scheme}
\end{figure}

==> figures/BFGS/scheme_constraint.tex <==
\begin{figure}[b]
	\centering			
	\tikzsetnextfilename{BFGS_scheme_contraint}
	\begin{center}
		\begin{tikzpicture}[node distance=4cm, ->, >=stealth']
		\node [draw] (compute) {\textbf{Constrained} \BFGS{} model};
		\node [draw] (compute2) [below left of=compute] {\BFGS{} Update};
		\node [draw] (linesearch) [below right of=compute] {Line search};
		
		\path[->]	
		(compute) edge node[right] {Descent direction $p_k$} (linesearch)
		(linesearch) edge node[above] {Next iterate $x_{k+1}$} (compute2)
		(compute2) edge node[left] {Current iterate $x_k$} (compute);
		\end{tikzpicture}
	\end{center}	
	\caption[Constrained BFGS optimisation]{Scheme of constrained \BFGS{} minimisation.}
	\label{fig:BFGS_scheme_contraint}
\end{figure}

==> figures/BFGS/sufficient_decrease.tex <==
\begin{figure}
	\centering			
	\tikzsetnextfilename{sufficient_decrease}
	\begin{tikzpicture}
	\begin{axis}[
		xlabel={$\alpha$}, %ylabel={$y$},
		ymajorticks=false,
		%xmajorticks=false,
		xmin=0,
		xmax=2.75,
		domain=0:2.75,
		xtick={0,0.5,1,1.5,2,2.5},
		samples=200,
		x axis line style={name path=axis},
		%xmin = 0, xmax = 20,
		width=1.\textwidth,
		height=0.3\textheight]
		\addplot [color=GAUSSC, thick] {10. - 28.3333*x + 50.75*x^2 - 31.5833*x^3 + 7.*x^4 - 0.333333*x^5} node [pos=0.,pin={-45:\color{black}$f(x_k)$},inner sep=0pt] {};
		\addplot [color=ZOLOC, thick, dashed] {10 - 2.5*x};	
		% 1.21883
		% 2.34738
		\addlegendentry{$f(x_k + \alpha p_k) = f(x_{k+1})$}
		\addlegendentry{$c_1 \alpha \nabla f(x_k)^T p_k$}
	\end{axis}
	\end{tikzpicture}	
	\caption[Sufficient decrease]{Illustration of the first \textsc{Wolfe} condition, called \enquote{sufficient decrease}.}
	\label{fig:sufficient_decrease}
\end{figure}

==> figures/experiments/box_residuals.tex <==
\begin{figure}
	\centering
	\begin{subfigure}[c]{0.48\textwidth}
		\tikzsetnextfilename{projected_descent_residuals}
		\begin{tikzpicture}
			\begin{axis}[
			scaled x ticks=false, % % disable 10^x in x axis
			%xmin=1.05,
			%xmax=1.5,
			xlabel={Loss function evaluations}, ylabel={Residual $f(\beta,w)$},
			enlargelimits=false,
			ymode=log,
			width=0.95\textwidth,
			height=0.3\textheight,
			]
			\addplot[color=GAUSSC, thick] table[x index={2},y index={1}] {figures/experiments/projected_descent_residuals.dat};
			\end{axis}
		\end{tikzpicture}
		\subcaption[Projected gradient descent]{Projected gradient descent}
		\label{fig:projected_descent_residuals}
	\end{subfigure}
	\begin{subfigure}[c]{0.48\textwidth}
		\tikzsetnextfilename{lbfgsb_residuals}
		\begin{tikzpicture}
		\begin{axis}[
		%scaled x ticks=false, % % disable 10^x in x axis
		%xmin=1.05,
		%xmax=1.5,
		xlabel={Loss function evaluations}, ylabel={Residual $f(\beta,w)$},
		enlargelimits=false,
		ymode=log,
		width=0.95\textwidth,
		height=0.3\textheight,
		]
		
		\addplot[color=ZOLOC, thick] table[x index={2},y index={1}] {figures/experiments/lbfgsb_residuals.dat};
		\end{axis}
		\end{tikzpicture}
		\subcaption{\LBFGSB{}}
		\label{fig:lbfgsb_residuals}
	\end{subfigure}
	\caption[Residuals in box-constraints]{Comparison of \LBFGSB{} and projected gradient descent in box-constrained \LSOP/.}
	\label{fig:residuals}
\end{figure}

==> figures/experiments/different_lower_bounds.tex <==
\begin{figure}
	\centering			
	\tikzsetnextfilename{different_lower_bounds}
	\begin{tikzpicture}
	\begin{axis}[
	%scaled y ticks=false, % disable 10^x in y acis
	xmin=0,
	xmax=100,
	xlabel={Percentage of reference lower bound $lb = 0.0022$.}, ylabel={Worst-case convergence rate},
	width=1\textwidth,
	ymode=log,
	height=0.24\textheight,
	]
	\addplot[color=GAUSSC, thick] table[x index={0},y index={1}] {figures/experiments/different_lower_bounds.dat};
	\addplot[color=ZOLOC] table[x index={0},y index={2}] {figures/experiments/different_lower_bounds.dat};
	\addplot[color=LSOPC, thick] table[x index={0},y index={3}] {figures/experiments/different_lower_bounds.dat};
	%\addplot[dashed, thick] table[x index={0},y index={4}] {figures/experiments/different_lower_bounds.dat};
	\addlegendentry{Gap $0.95$}
	\addlegendentry{Gap $0.98$}
	\addlegendentry{Gap $0.998$}
	%\addlegendentry{Gap $0.9998$}
	\end{axis}
	\end{tikzpicture}
	\caption[Iterations Gamma]{Worst-case convergence rates for different lower bounds and gaps in the case of the Elliptic \RFF{} with $16$ poles.}
	\label{fig:different_lower_bounds}
\end{figure}

==> figures/experiments/different_lower_bounds_residuals.tex <==
\begin{figure}
	\centering			
	\tikzsetnextfilename{different_lower_bounds_residuals}
	\begin{tikzpicture}
	\begin{axis}[
	scale only axis,
	axis y line*=left,% the ’*’ avoids arrow heads
	xmin=0.000022,
	xmax=0.0022,
	width=0.7\textwidth,
	%ymode=log,
	height=0.24\textheight,
	xlabel={Lower bound},ylabel=Worst-case condition number]
	\addplot[color=GAUSSC, thick] table[x expr=(\thisrowno{0}/100 * 0.0022),y index={2}] {figures/experiments/different_lower_bounds_residuals.dat} node[below, pos=0.05] {Worst-case condition number};
	\end{axis}
	\begin{axis}[
	%scaled y ticks=false, % disable 10^x in y acis
	scale only axis,
	axis y line*=right,
	axis x line=none,
	xmin=0.000022,
	xmax=0.0022,
	ylabel={Residual $f(\beta,w)$},
	width=0.7\textwidth,
	%ymode=log,
	height=0.24\textheight,
	]
	\addplot[color=ZOLOC, thick] table[x expr=(\thisrowno{0}/100 * 0.0022),y index={1}] {figures/experiments/different_lower_bounds_residuals.dat} node[above, pos=0.25] {Residual $f(\beta,w)$};
	%\addplot[mark=none, thick, ZOLOC] coordinates {(1,0.0008082309706622937) (100,0.0008082309706622937)} node[below, pos=0.85] {Elliptic \RFF{}};
	%\addlegendentry{Constant Value}
	\end{axis}
	\end{tikzpicture}
	\caption[Iterations Gamma]{Residuals and worst-case conditions numbers for different lower bounds for the weight function Box-\LSOP/ and $16$ poles.}
	\label{fig:different_lower_bounds_residuals}
\end{figure}

==> figures/experiments/iterations_gamma.tex <==
\begin{figure}
	\centering			
	\tikzsetnextfilename{iterations_gamma}
	\begin{tikzpicture}
	\begin{axis}[
	scaled y ticks=false, % disable 10^x in y acis
	%legend style={at={(1.05,0.5)},anchor=west},
	legend pos=north east,
	ymin=0,
	xmin=1.0,
	xmax=1.55,
	xtick={1.05,1.1,...,1.5,1.5},
	xlabel={$C$, interior eigenvalue count multiplier}, ylabel={Overall iterations},
	width=0.95\textwidth,
	height=0.24\textheight,
	]
	\addplot[mark=square*, thick] table[x index={0},y expr=(\thisrowno{4})] {figures/experiments/iterations_gamma.dat};
	\addplot[color=LSOPC, mark=square*] table[x index={0},y expr=(\thisrowno{2})] {figures/experiments/iterations_gamma.dat};
	%\addplot[color=ZOLOC, mark=square*, thick] table[x index={0},y expr=(\thisrowno{5})] {figures/experiments/iterations_gamma.dat};
	\addplot[color=GAUSSC, mark=square*, thick] table[x index={0},y expr=(\thisrowno{1})] {figures/experiments/iterations_gamma.dat};
	\addlegendentry{Enhanced $\gamma$-SLiSe}
	\addlegendentry{$\gamma$-SLiSe}
	%\addlegendentry{Elliptic}
	\addlegendentry{\textsc{Gauss-Legendre}}
	\end{axis}
	\end{tikzpicture}
	\caption[Iterations Gamma]{Overall number of \FEAST{} iterations required for solving $2117$ \HIEP{}s.}
	\label{fig:iterations_gamma}
\end{figure}

==> figures/experiments/iterations_gamma_1.1.tex <==
\begin{figure}
	\centering			
	\tikzsetnextfilename{iterations_gamma_1.1}
	\begin{tikzpicture}
	\begin{axis}[
	xlabel=Percentage of problems solved,
	ylabel=Iterations,
	enlarge y limits={abs=1cm},
	legend pos=south east,
	xbar=5pt,% configures `bar shift'
	yticklabels={3,...,5,$\ge 6$},ytick={3,...,6},
	y=1.4cm,
	bar width=0.25cm,
	%nodes near coords,
	y dir=reverse,
	width=0.5\textwidth,
	]
	%\addplot [fill=GAUSSC]
	%table[x index={1},y index={0}] {figures/experiments/iterations_gamma_1.1.dat};
	\addplot [fill=ZOLOC]
	table[x expr=(\thisrowno{1}/2117),y index={0}] {figures/experiments/iterations_gamma_1.1.dat};
	\addplot [fill=LSOPC]
	table[x expr=(\thisrowno{2}/2117),y index={0}] {figures/experiments/iterations_gamma_1.1.dat};
	\addplot [fill=black]
	table[x expr=(\thisrowno{3}/2117),y index={0}] {figures/experiments/iterations_gamma_1.1.dat};
	
	\legend{Current $\gamma$-SLiSe, \BFGS{} $\gamma$-SLiSe,\BFGS{} E-$\gamma$-SLiSe}
	\end{axis}
	\end{tikzpicture}
	\caption[Counts of iterations]{New \RFF{}s: Counts of iterations for $C=1.1$.}
	\label{fig:iterations_gamma_1.1}
\end{figure}

==> figures/experiments/iterations_gamma_1.1_all.tex <==
\begin{figure}
	\centering
		\tikzsetnextfilename{iterations_gamma_1.1_all}
	\begin{tikzpicture}
		\begin{axis}[
		%ybar stacked,
		xlabel=Iterations required for different \RFF{}s,
		ylabel=Percentage of \HIEP{}s,
		%enlarge y limits={abs=1cm},
		ybar=5pt,% configures `bar shift'
		xticklabels={3,...,9,$\ge 10$},xtick={3,...,10},
		ytick={0,0.2,...,1},
		%y=2cm,
		bar width=0.017\textwidth,
		%nodes near coords,
		%y dir=reverse,
		%legend style={at={(1.05,0.5)},anchor=west},
		legend pos=north east,
		width=0.95\textwidth,
		height=0.24\textheight,
		]
		\addplot [fill=black] table[x index={0}, y expr=(\thisrowno{3}/2117)] {figures/experiments/iterations_gamma_1.1_all.dat};
		\addplot [fill=LSOPC] table[x index={0}, y expr=(\thisrowno{4}/2117)] {figures/experiments/iterations_gamma_1.1_all.dat};
		
		%\addplot [fill=ZOLOC] table[x index={0}, y expr=(\thisrowno{2}/2117)] {figures/experiments/iterations_gamma_1.1_all.dat};
		\addplot [fill=GAUSSC] table[x index={0},y expr=(\thisrowno{1}/2117)] {figures/experiments/iterations_gamma_1.1_all.dat};
				
		\legend{Enhanced $\gamma$-\LSOP/, $\gamma$-\LSOP/, \textsc{Gauss-Legendre}}
		\end{axis}
	\end{tikzpicture}
	\caption[Counts of iterations]{\FEAST{} iterations for eigenvalue count multiplier $C=1.1$ and 2117 \HIEP{}s.}
	\label{fig:iterations_gamma_1.1_all}
\end{figure}

==> figures/experiments/iterations_gamma_1.1_zolo_gauss.tex <==
\begin{figure}
	\centering			
	\tikzsetnextfilename{iterations_gamma_1.1_zolo_gauss}
	\begin{tikzpicture}
	\begin{axis}[
	xlabel=Percentage of problems solved,
	ylabel=Iterations,
	enlarge y limits={abs=1cm},
	legend pos=south east,
	xbar=5pt,% configures `bar shift'
	yticklabels={4,...,8,$\ge 9$},ytick={4,...,9},
	y=0.9cm,
	bar width=0.25cm,
	%nodes near coords,
	y dir=reverse,
	width=0.5\textwidth,
	]
	%\addplot [fill=GAUSSC]
	%table[x index={1},y index={0}] {figures/experiments/iterations_gamma_1.1.dat};
	\addplot [fill=ZOLOC]
	table[x expr=(\thisrowno{1}/2117),y index={0}] {figures/experiments/iterations_gamma_1.1_zolo_gauss.dat};
	\addplot [fill=LSOPC]
	table[x expr=(\thisrowno{2}/2117),y index={0}] {figures/experiments/iterations_gamma_1.1_zolo_gauss.dat};
	
	\legend{Elliptic Filter, \textsc{Gauss-Legendre}}
	\end{axis}
	\end{tikzpicture}
	\caption[Counts of iterations]{Previous \RFF{}s: Counts of iterations for $C=1.1$.}
	\label{fig:iterations_gamma_1.1_zolo_gauss}
\end{figure}
